Cherednik algebras and Calogero-Moser cells

Using the representation theory of Cherednik algebras at $t=0$ and a Galois covering of the Calogero-Moser space, we define the notions of left, right and two-sided Calogero-Moser cells for any finite complex reflection group. To each Caloger-Moser two-sided cell is associated a Calogero-Moser family, while to each Calogero-Moser left cell is associated a Calogero-Moser cellular representation. We study properties of these objects and we conjecture that, whenever the reflection group is real (i.e. is a Coxeter group), these notions coincide with the one of Kazhdan-Lusztig left, right and two-sided cells, Kazhdan-Lusztig families and Kazhdan-Lusztig cellular representations.

==> a2-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.5cm}{-3.5cm}{3.5cm}{3.5cm}%
\pgfsetxvec{\pgfxy(1.5,0)}
\pgfsetyvec{\pgfxy(0,1.5)}
% Border
\pgfpathmoveto{\pgfxy(-2.3333,-2.3333)}
\pgfpathlineto{\pgfxy(2.3333,-2.3333)}
\pgfpathlineto{\pgfxy(2.3333,2.3333)}
\pgfpathlineto{\pgfxy(-2.3333,2.3333)}
\pgfclosestroke
%objet9  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,1.5)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0,-1.5)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.299,-0.75)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.299,0.75)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.299,-0.75)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.299,0.75)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0037,-1.4063)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0037,1.4063)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.2161,-0.7063)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.2161,0.7063)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.2179,-0.7032)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.2179,0.7032)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0156,-1.327)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.1493,0.6635)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.1414,0.677)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0156,1.327)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.1493,-0.6635)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.1414,-0.677)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0764,0.6644)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0954,-0.6325)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0372,1.2644)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0372,-1.2644)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0954,0.6325)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0764,-0.6644)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0696,-1.2205)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0587,-0.6112)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0222,-0.6705)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0587,0.6112)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0222,0.6705)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0696,1.2205)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.1134,-1.1965)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.1134,1.1965)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0408,0.6009)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9795,-0.6965)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0408,-0.6009)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9795,0.6965)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0428,0.6021)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0428,-0.6021)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.1687,1.1923)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.1687,-1.1923)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9482,0.7423)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9482,-0.7423)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.0646,0.6146)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.2348,-1.2066)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9276,0.8066)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.2348,1.2066)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.0646,-0.6146)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9276,-0.8066)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.1049,-0.6379)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.3103,-1.2375)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9166,-0.8875)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9166,0.8875)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.3103,1.2375)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.1049,0.6379)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.394,-1.2825)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.1619,-0.6708)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.1619,0.6708)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9136,0.9825)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.394,1.2825)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9136,-0.9825)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.2332,0.712)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.2332,-0.712)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9174,-1.0891)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.4844,1.3391)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.4844,-1.3391)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9174,1.0891)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.5803,1.4051)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9267,1.2051)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.3166,-0.7601)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.5803,-1.4051)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9267,-1.2051)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.3166,0.7601)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.6806,1.4788)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9404,-1.3288)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.4098,0.8139)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9404,1.3288)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.6806,-1.4788)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.4098,-0.8139)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9576,1.4586)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.7844,-1.5586)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.5111,0.8724)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.7844,1.5586)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9576,-1.4586)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.5111,-0.8724)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.9776,-1.5933)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(0.891,-1.6433)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.891,1.6433)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6189,0.9347)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.9776,1.5933)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6189,-0.9347)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1,1.7321)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1.7321,1)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(1,-1.7321)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.7321,-1)}{\pgfxy(0,0.0258)}{\pgfxy(-0.0258,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.2pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0,1.5)}{\pgfxy(0,0.0515)}{\pgfxy(-0.0515,0)}
\pgfellipse[fillstroke]{\pgfxy(0,-1.5)}{\pgfxy(0,0.0515)}{\pgfxy(-0.0515,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.299,-0.75)}{\pgfxy(0,0.0515)}{\pgfxy(-0.0515,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.299,0.75)}{\pgfxy(0,0.0515)}{\pgfxy(-0.0515,0)}
\pgfellipse[fillstroke]{\pgfxy(1.299,-0.75)}{\pgfxy(0,0.0515)}{\pgfxy(-0.0515,0)}
\pgfellipse[fillstroke]{\pgfxy(1.299,0.75)}{\pgfxy(0,0.0515)}{\pgfxy(-0.0515,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.4pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-1,1.7321)}{\pgfxy(0,0.0562)}{\pgfxy(-0.0562,0)}
\pgfellipse[fillstroke]{\pgfxy(1.7321,1)}{\pgfxy(0,0.0562)}{\pgfxy(-0.0562,0)}
\pgfellipse[fillstroke]{\pgfxy(1,-1.7321)}{\pgfxy(0,0.0562)}{\pgfxy(-0.0562,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.7321,-1)}{\pgfxy(0,0.0562)}{\pgfxy(-0.0562,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0,1.66)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(0,-1.66)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(1.5,-0.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(1.5,0.6)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
\pgfputat{\pgfxy(-1.5,-0.6)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-1.5,0.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(-1,2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small \textcolor{red}{$\chi$}}}\pgfstroke
\pgfputat{\pgfxy(1.7321,1.2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small \textcolor{red}{$1$}}}\pgfstroke
\pgfputat{\pgfxy(1,-2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small \textcolor{red}{$\chi$}}}\pgfstroke
\pgfputat{\pgfxy(-1.7321,-1.2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small \textcolor{red}{$\varepsilon$}}}\pgfstroke
\end{pgfpicture}%


==> b2-a0-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.2cm}{-3.2cm}{3.2cm}{3.2cm}%
% Border
\pgfpathmoveto{\pgfxy(-3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,-0.955)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,0.955)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,0.957)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,-0.957)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.957,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.957,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.955,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.955,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,-0.882)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,0.882)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,0.89)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,-0.89)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.89,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.89,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.882,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.882,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2,-0.805)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2,0.805)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.99,0.824)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.99,-0.824)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.824,1.99)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.824,-1.99)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.805,-2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.805,2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.85,-0.723)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.85,0.723)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.76)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.76)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.76,1.83)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.76,-1.83)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.723,-1.85)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.723,1.85)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.636)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.636)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.68,0.696)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.68,-0.696)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.696,1.68)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.696,-1.68)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.636,-1.71)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.636,1.71)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.57,-0.541)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.57,0.541)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,0.636)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-0.636)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.636,1.54)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.636,-1.54)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.541,-1.57)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.541,1.57)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.45,-0.44)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.45,0.44)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.4,0.578)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.4,-0.578)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.578,1.4)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.578,-1.4)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.44,-1.45)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.44,1.45)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,-0.331)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,0.331)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,0.524)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-0.524)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.524,1.27)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.524,-1.27)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.331,-1.33)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.331,1.33)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.477,1.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.477,-1.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.23,-0.215)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.23,0.215)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.15,0.477)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.15,-0.477)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.215,-1.23)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.215,1.23)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.435,1.05)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.435,-1.05)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.05,0.435)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.05,-0.435)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,-0.0942)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,0.0942)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0942,-1.13)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0942,1.13)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.403,0.974)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.403,-0.974)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.05,0.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.05,-0.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.974,0.403)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.974,-0.403)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.03,1.05)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.03,-1.05)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.383,0.924)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.383,-0.924)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.988,0.153)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.988,-0.153)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.924,0.383)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.924,-0.383)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.153,0.988)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.153,-0.988)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.265,0.946)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.265,-0.946)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.376,0.907)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.376,-0.907)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.946,0.265)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.946,-0.265)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.907,0.376)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.907,-0.376)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.354,0.937)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.354,-0.937)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.383,0.925)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.383,-0.925)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.925,0.383)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.925,-0.383)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.937,0.354)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.937,-0.354)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.404,0.976)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.976,-0.404)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.404,-0.976)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.976,0.404)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-0.404,0.976)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.976,-0.404)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.404,-0.976)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.976,0.404)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(-0.2,1.32)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi}$}}\pgfstroke
\pgfputat{\pgfxy(1.5,-0.2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1+\varepsilon_t}$}}\pgfstroke
\pgfputat{\pgfxy(0.25,-1.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi}$}}\pgfstroke
\pgfputat{\pgfxy(-1.5,0.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon+\varepsilon_s}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3.2,2.8)}\pgfpathlineto{\pgfxy(-1.8,2.8)}\pgfpathlineto{\pgfxy(-1.8,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}\pgfpathlineto{\pgfxy(-3.2,2.8)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.5,3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,0)}$}}\pgfstroke
\end{pgfpicture}%


==> b2-a1-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.2cm}{-3.2cm}{3.2cm}{3.2cm}%
% Border
\pgfpathmoveto{\pgfxy(-3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,-0.958)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,0.958)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,0.959)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,-0.959)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.958,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.958,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.956,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.956,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.892,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.892,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.884,-2.16)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.884,2.16)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,-0.892)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,0.892)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,0.899)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,-0.899)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2,-0.828)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2,0.828)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.99,0.847)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.99,-0.847)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.828,2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.828,-2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.809,-2.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.809,2.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.85,-0.767)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.85,0.767)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.84,0.804)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.84,-0.804)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.767,1.85)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.767,-1.85)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.73,-1.87)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.73,1.87)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.709)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.709)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.69,0.771)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.69,-0.771)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.709,1.71)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.709,-1.71)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.647,-1.74)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.647,1.74)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,-0.656)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,0.656)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,0.751)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-0.751)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.656,1.58)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.656,-1.58)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.559,-1.62)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.559,1.62)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.608,1.47)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.608,-1.47)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.47,-0.608)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.47,0.608)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.4,0.747)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.4,-0.747)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.464,-1.52)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.464,1.52)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.37,-0.567)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.37,0.567)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,0.761)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-0.761)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.567,1.37)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.567,-1.37)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.361,-1.44)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.361,1.44)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.29,-0.534)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.29,0.534)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.15,0.794)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.15,-0.794)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.534,1.29)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.534,-1.29)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.251,-1.37)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.251,1.37)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.04,0.848)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.04,-0.848)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.24,-0.512)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.24,0.512)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.512,1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.512,-1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.132,-1.33)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.132,1.33)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.928,0.921)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.928,-0.921)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.5,1.21)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.5,-1.21)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.21,-0.5)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.21,0.5)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0052,-1.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0052,1.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.21,-0.501)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.21,0.501)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.501,1.21)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.501,-1.21)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.829,1.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.829,-1.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.13,1.3)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.13,-1.3)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.514,1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.514,-1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.271,1.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.271,-1.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.738,1.12)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.738,-1.12)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.24,-0.514)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.24,0.514)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.538,1.3)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.538,-1.3)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.419,1.34)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.419,-1.34)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.652,1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.652,-1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.3,-0.538)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.3,0.538)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.38,0.571)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.571,1.38)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.571,-1.38)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.38,-0.571)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.38,0.571)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.571,1.38)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.571,-1.38)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.38,-0.571)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(1.4,0.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,1.35)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\varepsilon_s}$}}\pgfstroke
\pgfputat{\pgfxy(1.25,-1.37)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\varepsilon_t}$}}\pgfstroke
\pgfputat{\pgfxy(-1.4,-0.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3.2,2.8)}\pgfpathlineto{\pgfxy(-1.8,2.8)}\pgfpathlineto{\pgfxy(-1.8,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}\pgfpathlineto{\pgfxy(-3.2,2.8)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.5,3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,1)}$}}\pgfstroke
\end{pgfpicture}%


==> b2-adeuxtiers-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.2cm}{-3.2cm}{3.2cm}{3.2cm}%
% Border
\pgfpathmoveto{\pgfxy(-3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,-0.956)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,0.956)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,0.958)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,-0.958)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.957,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.957,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.955,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.955,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,-0.887)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,0.887)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,0.895)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,-0.895)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.891,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.891,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.883,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.883,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2,-0.815)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2,0.815)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.99,0.834)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.99,-0.834)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.826,1.99)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.826,-1.99)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.807,-2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.807,2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.85,-0.743)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.85,0.743)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.779)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.779)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.763,1.84)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.763,-1.84)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.727,-1.86)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.727,1.86)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.669)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.669)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.68,0.73)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.68,-0.73)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.702,1.7)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.702,-1.7)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.641,-1.72)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.641,1.72)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,-0.595)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,0.595)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,0.689)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-0.689)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.646,1.56)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.646,-1.56)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.549,-1.59)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.549,1.59)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.4,0.659)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.4,-0.659)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.46,-0.521)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.46,0.521)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.592,1.43)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.592,-1.43)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.451,-1.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.451,1.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.35,-0.449)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.35,0.449)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,0.643)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-0.643)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.544,1.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.544,-1.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.345,-1.38)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.345,1.38)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.26,-0.382)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.26,0.382)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.15,0.643)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.15,-0.643)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.503,1.21)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.503,-1.21)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.231,-1.29)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.231,1.29)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.19,-0.325)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.19,0.325)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.471,1.14)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.471,-1.14)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.04,0.663)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.04,-0.663)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.111,-1.22)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.111,1.22)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.449,1.08)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.449,-1.08)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.14,-0.28)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.14,0.28)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.936,0.707)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.936,-0.707)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0157,1.17)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0157,-1.17)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.847,0.774)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.847,-0.774)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.439,1.06)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.439,-1.06)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.12,-0.25)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.12,0.25)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.147,1.14)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.147,-1.14)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.442,1.07)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.442,-1.07)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.77,0.863)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.77,-0.863)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.28,1.12)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.28,-1.12)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,-0.236)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,0.236)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.711,0.964)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.711,-0.964)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.17,-0.235)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.17,0.235)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.406,1.13)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.406,-1.13)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.458,1.11)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.458,-1.11)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.24,0.246)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.24,-0.246)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.706,1.05)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.706,-1.05)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.486,1.17)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.486,-1.17)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
%groupe  (Utilisateur)
\pgfputat{\pgfxy(1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.24,0.246)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.24,-0.246)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.24,-0.246)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.706,1.05)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.706,-1.05)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.486,1.17)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.486,-1.17)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%caractere  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(1.35,0)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
\pgfputat{\pgfxy(-1.35,0)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
\pgfputat{\pgfxy(-0.95,1.23)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_s}$}}\pgfstroke
\pgfputat{\pgfxy(0.95,-1.23)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_t}$}}\pgfstroke
\pgfputat{\pgfxy(-0.3,1.43)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi}$}}\pgfstroke
\pgfputat{\pgfxy(0.3,-1.43)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3.2,2.8)}\pgfpathlineto{\pgfxy(-1.55,2.8)}\pgfpathlineto{\pgfxy(-1.55,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}\pgfpathlineto{\pgfxy(-3.2,2.8)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.36,3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,2/3)}$}}\pgfstroke
\end{pgfpicture}%


==> b2-atiers-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.2cm}{-3.2cm}{3.2cm}{3.2cm}%
% Border
\pgfpathmoveto{\pgfxy(-3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,-3.2)}
\pgfpathlineto{\pgfxy(3.2,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,-0.955)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,0.955)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.31,0.957)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.31,-0.957)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.957,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.957,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.955,-2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.955,2.31)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.891,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.891,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.883,-2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.883,2.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,-0.883)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,0.883)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.15,0.891)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2.15,-0.891)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-2,-0.807)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(2,0.807)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.99,0.825)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.99,-0.825)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.824,1.99)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.824,-1.99)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.806,-2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.806,2)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.85,-0.726)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.85,0.726)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.763)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.763)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.76,1.83)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.76,-1.83)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.724,-1.85)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.724,1.85)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.641)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.641)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.68,0.701)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.68,-0.701)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.697,1.68)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.697,-1.68)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.636,-1.71)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.636,1.71)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.57,-0.549)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.57,0.549)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,0.644)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-0.644)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.638,1.54)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.638,-1.54)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.542,-1.57)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.542,1.57)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.58,1.4)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.58,-1.4)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.45,-0.452)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.45,0.452)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.4,0.591)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.4,-0.591)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.441,-1.45)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.441,1.45)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,-0.35)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,0.35)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,0.543)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-0.543)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.527,1.27)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.527,-1.27)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.333,-1.34)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.333,1.34)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.48,1.16)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.48,-1.16)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.23,-0.243)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.23,0.243)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.15,0.504)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.15,-0.504)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.218,-1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.218,1.24)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.44,1.06)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.44,-1.06)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.14,-0.137)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.14,0.137)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.05,0.478)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.05,-0.478)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0966,-1.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0966,1.15)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.41,0.989)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.41,-0.989)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.07,-0.0372)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.07,0.0372)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.963,0.47)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.963,-0.47)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0281,1.07)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0281,-1.07)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.391,0.944)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.391,-0.944)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.02,0.0468)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.02,-0.0468)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.898,0.487)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.898,-0.487)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.152,1.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.152,-1.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.386,0.932)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.386,-0.932)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.269,0.972)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.269,-0.972)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1,0.107)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1,-0.107)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.856,0.533)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.856,-0.533)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.363,0.965)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.363,-0.965)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.395,0.953)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.395,-0.953)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.843,0.595)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.843,-0.595)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.02,0.142)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.02,-0.142)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(1.08,-0.16)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.874,-0.647)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.417,1.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(0.417,-1.01)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.08,0.16)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.874,0.647)}{\pgfxy(0,0.0387)}{\pgfxy(-0.0387,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,-2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,2.48)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,-1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(2.48,1.03)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.08,-0.16)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.874,-0.647)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.417,1.01)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(0.417,-1.01)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.08,0.16)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.874,0.647)}{\pgfxy(0,0.0879)}{\pgfxy(-0.0879,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,-2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-1.25,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(2.8,-1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.8,1.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(1.3,-0.33)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
\pgfputat{\pgfxy(1,-0.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_t}$}}\pgfstroke
\pgfputat{\pgfxy(-0.25,1.37)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi}$}}\pgfstroke
\pgfputat{\pgfxy(0.25,-1.37)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi}$}}\pgfstroke
\pgfputat{\pgfxy(-1.3,0.33)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
\pgfputat{\pgfxy(-1,0.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_s}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3.2,2.8)}\pgfpathlineto{\pgfxy(-1.55,2.8)}\pgfpathlineto{\pgfxy(-1.55,3.2)}
\pgfpathlineto{\pgfxy(-3.2,3.2)}\pgfpathlineto{\pgfxy(-3.2,2.8)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.36,3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,1/3)}$}}\pgfstroke
\end{pgfpicture}%


==> g2-a0-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.9cm}{-3.9cm}{3.9cm}{3.9cm}%
\pgfsetxvec{\pgfxy(1.3,0)}
\pgfsetyvec{\pgfxy(0,1.3)}
% Border
\pgfpathmoveto{\pgfxy(-3,-3)}
\pgfpathlineto{\pgfxy(3,-3)}
\pgfpathlineto{\pgfxy(3,3)}
\pgfpathlineto{\pgfxy(-3,3)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.11,-0.554)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.11,0.554)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.1,0.564)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.1,-0.564)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,-1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,2.1)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-2.1)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.562,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.562,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.97,-0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.97,0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.96,0.532)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.96,-0.532)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.43,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.43,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.531,1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.531,-1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.519,-1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.519,1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.86,-0.398)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.86,0.398)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.505)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.505)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,-1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.503,1.83)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.503,-1.83)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.472,-1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.472,1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.75,-0.292)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.75,0.292)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,0.485)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,-0.485)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.23,1.28)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.23,-1.28)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.12,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.12,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.481,1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.481,-1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.422,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.422,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.66,-0.174)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.66,0.174)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6,0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6,-0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,1.22)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,-1.22)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.973,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.973,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.467,1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.467,-1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.368,-1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.368,1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,-0.0457)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,0.0457)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.5,0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.5,-0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.04,1.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.04,-1.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.815,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.815,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.462,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.462,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.31,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.31,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.5,0.0875)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.5,-0.0875)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.955,1.16)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.955,-1.16)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.42,0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.42,-0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.656,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.656,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.466,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.466,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.245,-1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.245,1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.37,0.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.37,-0.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.44,0.222)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.44,-0.222)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.875,1.17)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.875,-1.17)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.175,-1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.175,1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.497,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.497,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.478,1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.478,-1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.802,1.19)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.802,-1.19)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.39,0.354)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.39,-0.354)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,0.546)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,-0.546)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.497,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.497,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.339,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.339,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0984,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0984,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.31,0.595)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.31,-0.595)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.36,0.478)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.36,-0.478)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.734,1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.734,-1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.519,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.519,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.185,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.185,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0157,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0157,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.32,0.651)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.32,-0.651)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.35,0.592)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.35,-0.592)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.536,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.536,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.673,1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.673,-1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0726,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0726,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0361,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0361,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.616,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.616,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.542,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.542,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.37,0.69)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.37,-0.69)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.35,0.715)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.35,-0.715)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.166,1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.166,-1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.105,1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.105,-1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,0.774)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,-0.774)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,0.782)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,-0.782)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.534,1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.534,-1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.265,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.265,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.238,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.238,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.36,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.36,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.366,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.366,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.517,1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.517,-1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.51,1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.51,-1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.48,0.848)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.48,-0.848)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.48,0.847)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.48,-0.847)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.471,-1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,0.911)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.471,1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,-0.911)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.471,-1.76)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,0.911)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.471,1.76)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,-0.911)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-2.6,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.42,0.83)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ststs$}}\pgfstroke
\pgfputat{\pgfxy(1.8,1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tsts$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,-1.88)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tstst$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $stst$}}\pgfstroke
\pgfputat{\pgfxy(2.5,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.5,0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(0,-1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.15)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon+\varepsilon_s}$}}\pgfstroke
\pgfputat{\pgfxy(0,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.15)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1+\varepsilon_t}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3,2.7)}\pgfpathlineto{\pgfxy(-1.9,2.7)}\pgfpathlineto{\pgfxy(-1.9,3)}
\pgfpathlineto{\pgfxy(-3,3)}\pgfpathlineto{\pgfxy(-3,2.7)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.45,2.85)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,0)}$}}\pgfstroke
\end{pgfpicture}%


==> g2-a0-pgf__1_.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.9cm}{-3.9cm}{3.9cm}{3.9cm}%
\pgfsetxvec{\pgfxy(1.3,0)}
\pgfsetyvec{\pgfxy(0,1.3)}
% Border
\pgfpathmoveto{\pgfxy(-3,-3)}
\pgfpathlineto{\pgfxy(3,-3)}
\pgfpathlineto{\pgfxy(3,3)}
\pgfpathlineto{\pgfxy(-3,3)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.11,-0.554)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.11,0.554)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.1,0.564)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.1,-0.564)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,-1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,2.1)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-2.1)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.562,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.562,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.97,-0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.97,0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.96,0.532)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.96,-0.532)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.43,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.43,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.531,1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.531,-1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.519,-1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.519,1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.86,-0.398)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.86,0.398)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.505)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.505)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,-1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.503,1.83)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.503,-1.83)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.472,-1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.472,1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.75,-0.292)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.75,0.292)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,0.485)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,-0.485)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.23,1.28)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.23,-1.28)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.12,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.12,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.481,1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.481,-1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.422,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.422,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.66,-0.174)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.66,0.174)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6,0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6,-0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,1.22)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,-1.22)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.973,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.973,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.467,1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.467,-1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.368,-1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.368,1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,-0.0457)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,0.0457)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.5,0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.5,-0.475)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.04,1.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.04,-1.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.815,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.815,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.462,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.462,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.31,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.31,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.5,0.0875)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.5,-0.0875)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.955,1.16)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.955,-1.16)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.42,0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.42,-0.486)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.656,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.656,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.466,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.466,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.245,-1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.245,1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.37,0.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.37,-0.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.44,0.222)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.44,-0.222)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.875,1.17)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.875,-1.17)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.175,-1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.175,1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.497,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.497,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.478,1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.478,-1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.802,1.19)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.802,-1.19)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.39,0.354)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.39,-0.354)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,0.546)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,-0.546)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.497,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.497,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.339,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.339,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0984,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0984,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.31,0.595)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.31,-0.595)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.36,0.478)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.36,-0.478)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.734,1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.734,-1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.519,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.519,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.185,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.185,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0157,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0157,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.32,0.651)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.32,-0.651)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.35,0.592)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.35,-0.592)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.536,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.536,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.673,1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.673,-1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0726,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0726,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0361,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0361,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.616,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.616,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.542,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.542,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.37,0.69)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.37,-0.69)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.35,0.715)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.35,-0.715)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.166,1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.166,-1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.105,1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.105,-1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,0.774)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,-0.774)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,0.782)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,-0.782)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.534,1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.534,-1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.265,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.265,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.238,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.238,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.36,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.36,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.366,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.366,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.517,1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.517,-1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.51,1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.51,-1.63)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.48,0.848)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.48,-0.848)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.48,0.847)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.48,-0.847)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.471,-1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,0.911)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.471,1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,-0.911)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.471,-1.76)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,0.911)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.471,1.76)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,-0.911)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-2.6,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.42,0.83)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ststs$}}\pgfstroke
\pgfputat{\pgfxy(1.8,1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tsts$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,-1.88)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tstst$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $stst$}}\pgfstroke
\pgfputat{\pgfxy(2.5,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.5,0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(0,-1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.15)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon+\varepsilon_s}$}}\pgfstroke
\pgfputat{\pgfxy(0,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.15)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1+\varepsilon_t}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3,2.7)}\pgfpathlineto{\pgfxy(-1.9,2.7)}\pgfpathlineto{\pgfxy(-1.9,3)}
\pgfpathlineto{\pgfxy(-3,3)}\pgfpathlineto{\pgfxy(-3,2.7)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.45,2.85)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,0)}$}}\pgfstroke
\end{pgfpicture}%


==> g2-a1-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.9cm}{-3.9cm}{3.9cm}{3.9cm}%
\pgfsetxvec{\pgfxy(1.3,0)}
\pgfsetyvec{\pgfxy(0,1.3)}
% Border
\pgfpathmoveto{\pgfxy(-3,-3)}
\pgfpathlineto{\pgfxy(3,-3)}
\pgfpathlineto{\pgfxy(3,3)}
\pgfpathlineto{\pgfxy(-3,3)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.11,-0.564)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.11,0.564)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.1,0.576)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.1,-0.576)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,-1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.561,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.561,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.98,-0.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.98,0.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.96,0.577)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.96,-0.577)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.44,1.46)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.44,-1.46)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,-1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.53,1.98)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.53,-1.98)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.514,-1.98)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.514,1.98)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.87,-0.5)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.87,0.5)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.61)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.61)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.34,1.39)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.34,-1.39)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.28,-1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.28,1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.5,1.87)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.5,-1.87)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.461,-1.88)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.461,1.88)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.78,-0.477)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.78,0.477)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,0.676)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,-0.676)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.25,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.25,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.14,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.14,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.477,1.78)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.477,-1.78)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.403,-1.8)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.403,1.8)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6,0.771)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6,-0.771)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.459)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.459)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.16,1.34)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.16,-1.34)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.999,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.999,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.459,1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.459,-1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.337,-1.74)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.337,1.74)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.68,-0.449)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.68,0.449)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.49,0.89)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.49,-0.89)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.09,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.09,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.847,-1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.847,1.52)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.449,1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.449,-1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.264,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.264,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.67,-0.447)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.67,0.447)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.39,1.03)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.39,-1.03)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.02,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.02,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.689,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.689,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.447,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.447,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.182,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.182,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.69,-0.454)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.69,0.454)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.29,1.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.29,-1.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.956,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.956,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.527,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.527,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.454,1.69)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.454,-1.69)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.094,-1.75)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.094,1.75)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.74,-0.467)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.74,0.467)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.2,1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.2,-1.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.901,1.56)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.901,-1.56)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.467,1.74)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.467,-1.74)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.362,-1.77)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.362,1.77)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0012,1.8)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0012,-1.8)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.82,-0.488)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.82,0.488)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.11,1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.11,-1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.853,1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.853,-1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.488,1.82)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.488,-1.82)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.194,-1.88)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.194,1.88)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.102,1.88)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.102,-1.88)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.92,-0.515)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.92,0.515)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.515,1.92)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.515,-1.92)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.809,1.82)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.809,-1.82)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.02,1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.02,-1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.208,1.98)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.208,-1.98)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0242,-1.99)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0242,1.99)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.04,-0.547)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.04,0.547)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.927,1.9)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.927,-1.9)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.547,2.04)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.547,-2.04)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.769,1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.769,-1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.318,2.09)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.318,-2.09)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.147,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.147,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.319,2.23)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.319,-2.23)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.18,-0.583)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.18,0.583)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.432,2.21)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.432,-2.21)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.839,2.09)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.839,-2.09)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.583,2.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.583,-2.18)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.732,2.13)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.732,-2.13)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.33,-0.623)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.33,0.623)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.493,2.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.493,-2.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.753,2.29)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.753,-2.29)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.548,2.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.548,-2.35)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.623,2.33)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.623,-2.33)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.698,2.3)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.698,-2.3)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.667,-2.49)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.667,2.49)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.49,-0.667)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.49,0.667)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.667,-2.49)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.667,2.49)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.49,-0.667)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.49,0.667)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(1.04,-2.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-2.1,-0.82)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.42,0.83)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ststs$}}\pgfstroke
\pgfputat{\pgfxy(1.8,1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tsts$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,-1.88)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tstst$}}\pgfstroke
\pgfputat{\pgfxy(-1.04,2.25)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $stst$}}\pgfstroke
\pgfputat{\pgfxy(2.5,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.1,0.82)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(0.7,-2.76)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_t+\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-0.7,2.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_s+\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-2.76,-0.7)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
\pgfputat{\pgfxy(2.76,0.7)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3,2.7)}\pgfpathlineto{\pgfxy(-1.9,2.7)}\pgfpathlineto{\pgfxy(-1.9,3)}
\pgfpathlineto{\pgfxy(-3,3)}\pgfpathlineto{\pgfxy(-3,2.7)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.45,2.85)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,1)}$}}\pgfstroke
\end{pgfpicture}%


==> g2-adeuxtiers-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.9cm}{-3.9cm}{3.9cm}{3.9cm}%
\pgfsetxvec{\pgfxy(1.3,0)}
\pgfsetyvec{\pgfxy(0,1.3)}
% Border
\pgfpathmoveto{\pgfxy(-3,-3)}
\pgfpathlineto{\pgfxy(3,-3)}
\pgfpathlineto{\pgfxy(3,3)}
\pgfpathlineto{\pgfxy(-3,3)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,-1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.11,-0.559)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.11,0.559)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.1,0.569)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.1,-0.569)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.562,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.562,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.98,-0.506)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.98,0.506)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.96,0.553)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.96,-0.553)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.43,1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.43,-1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.53,1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.53,-1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.517,-1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.517,1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.86,-0.446)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.86,0.446)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.555)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.555)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,-1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.28,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.28,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.502,1.85)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.502,-1.85)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.467,-1.86)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.467,1.86)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,0.579)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,-0.579)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.76,-0.383)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.76,0.383)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.24,1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.24,-1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.479,1.74)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.479,-1.74)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.414,-1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.414,1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.69,-0.323)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.69,0.323)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6,0.628)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6,-0.628)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.15,1.28)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.15,-1.28)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.985,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.985,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.463,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.463,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.354,-1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.354,1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.63,-0.269)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.63,0.269)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.06,1.26)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.06,-1.26)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.49,0.703)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.49,-0.703)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.83,-1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.83,1.43)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.456,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.456,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.289,-1.62)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.289,1.62)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.59,-0.224)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.59,0.224)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.39,0.801)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.39,-0.801)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.984,1.27)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.984,-1.27)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.67,-1.46)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.67,1.46)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.456,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.456,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.216,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.216,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,-0.189)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,0.189)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.3,0.92)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.3,-0.92)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.913,1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.913,-1.31)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.137,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.137,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.508,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.508,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.465,1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.465,-1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6,-0.163)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6,0.163)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.22,1.05)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.22,-1.05)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.849,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.849,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.482,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.482,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.345,-1.57)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.345,1.57)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.051,-1.61)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.051,1.61)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-0.145)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,0.145)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.14,1.2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.14,-1.2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.791,1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.791,-1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.505,1.57)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.505,-1.57)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.18,-1.64)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.18,1.64)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0409,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0409,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.72,-0.134)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.72,0.134)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.06,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.06,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.738,1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.738,-1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.532,1.64)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.532,-1.64)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.138,1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.138,-1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0173,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0173,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.81,-0.129)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.81,0.129)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.997,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.997,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.561,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.561,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.69,1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.69,-1.68)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.24,1.8)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.24,-1.8)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.143,1.81)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.143,-1.81)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.92,-0.129)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.92,0.129)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.948,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.948,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.584,1.83)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.584,-1.83)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.646,1.81)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.646,-1.81)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.346,1.89)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.346,-1.89)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.298,1.9)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.298,-1.9)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.04,-0.133)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.04,0.133)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.934,1.82)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.934,-1.82)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.442,2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.442,-2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.455,2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.455,-2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.604,1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.604,-1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.59,1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.59,-1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.566,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.18,0.141)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.18,-0.141)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.971,-1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.971,1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.566,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-0.566,2.11)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.18,0.141)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.18,-0.141)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.971,-1.96)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.971,1.96)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.566,-2.11)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-2.6,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.42,0.83)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ststs$}}\pgfstroke
\pgfputat{\pgfxy(1.8,1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tsts$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,-1.88)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tstst$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $stst$}}\pgfstroke
\pgfputat{\pgfxy(2.5,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.5,0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(2.4,0)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
\pgfputat{\pgfxy(0.03,-2.2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-1.13,1.77)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_s}$}}\pgfstroke
\pgfputat{\pgfxy(1.13,-1.77)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_t}$}}\pgfstroke
\pgfputat{\pgfxy(-0.03,2.2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-2.4,0)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3,2.7)}\pgfpathlineto{\pgfxy(-1.7,2.7)}\pgfpathlineto{\pgfxy(-1.7,3)}
\pgfpathlineto{\pgfxy(-3,3)}\pgfpathlineto{\pgfxy(-3,2.7)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.37,2.85)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,2/3)}$}}\pgfstroke
\end{pgfpicture}%


==> g2-atiers-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.9cm}{-3.9cm}{3.9cm}{3.9cm}%
\pgfsetxvec{\pgfxy(1.3,0)}
\pgfsetyvec{\pgfxy(0,1.3)}
% Border
\pgfpathmoveto{\pgfxy(-3,-3)}
\pgfpathlineto{\pgfxy(3,-3)}
\pgfpathlineto{\pgfxy(3,3)}
\pgfpathlineto{\pgfxy(-3,3)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.11,-0.555)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.11,0.555)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.1,0.566)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(2.1,-0.566)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,-1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,1.55)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.564,2.1)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.564,-2.1)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.562,-2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.562,2.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.97,-0.491)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.97,0.491)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.96,0.537)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.96,-0.537)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.43,1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.43,-1.45)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.531,1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.531,-1.96)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.518,-1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.518,1.97)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.86,-0.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.86,0.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.83,0.518)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.83,-0.518)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.33,1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.33,-1.36)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,-1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.502,1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.502,-1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.471,-1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.471,1.84)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.75,-0.317)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.75,0.317)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,0.511)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,-0.511)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.23,1.29)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.23,-1.29)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,-1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.48,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.48,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.42,-1.73)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.42,1.73)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.67,-0.217)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.67,0.217)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.6,0.519)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.6,-0.519)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.13,1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.13,-1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.976,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.976,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.466,1.61)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.466,-1.61)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.365,-1.64)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.365,1.64)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.59,-0.116)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.59,0.116)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.5,0.546)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.5,-0.546)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.819,-1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.819,1.37)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.05,1.2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.05,-1.2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.46,1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.46,-1.53)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.304,-1.57)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.304,1.57)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,-0.0216)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,0.0216)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,0.596)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,-0.596)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.962,1.19)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.962,-1.19)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.66,-1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.66,1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.463,1.46)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.463,-1.46)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.238,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.238,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.49,0.0621)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.49,-0.0621)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.34,0.669)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.34,-0.669)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.885,1.2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.885,-1.2)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.165,-1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.165,1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.5,-1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.5,1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.475,1.42)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.475,-1.42)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.47,0.133)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.47,-0.133)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,0.764)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-0.764)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.814,1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.814,-1.24)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.493,1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.493,-1.4)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.339,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.339,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0859,-1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0859,1.48)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.48,0.194)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.48,-0.194)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.21,0.874)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.21,-0.874)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.749,1.3)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.749,-1.3)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.516,1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.516,-1.41)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.182,-1.49)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.182,1.49)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0008,-1.5)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0008,1.5)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.52,0.244)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.52,-0.244)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.18,0.993)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.18,-0.993)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.69,1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.69,-1.38)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.537,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.537,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0901,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0901,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0293,-1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0293,1.54)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.16,1.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.16,-1.11)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.58,0.288)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.58,-0.288)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.551,1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.551,-1.51)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.636,1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.636,-1.47)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.186,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.186,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.117,1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.117,-1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.66,0.325)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.66,-0.325)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.16,1.23)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.16,-1.23)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.586,1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.586,-1.59)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.55,1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.55,-1.6)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.286,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.286,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.255,1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.255,-1.67)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.2,1.34)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.2,-1.34)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.39,1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.39,-1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.382,1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.382,-1.76)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.76,0.357)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.76,-0.357)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.54,1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.54,-1.71)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.531,1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.531,-1.72)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.88,-0.385)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(0.497,-1.85)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-1.44)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.497,1.85)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.88,0.385)}{\pgfxy(0,0.0297)}{\pgfxy(-0.0297,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.65,-1.65)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,-2.25)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,-0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(2.25,0.603)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.88,-0.385)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(0.497,-1.85)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.27,1.44)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(1.27,-1.44)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.497,1.85)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.88,0.385)}{\pgfxy(0,0.0676)}{\pgfxy(-0.0676,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(-2.6,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-2.42,0.83)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ststs$}}\pgfstroke
\pgfputat{\pgfxy(1.8,1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(1.8,-1.8)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,1.9)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tsts$}}\pgfstroke
\pgfputat{\pgfxy(-1.8,-1.88)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tstst$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-0.65,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $stst$}}\pgfstroke
\pgfputat{\pgfxy(2.5,-0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(2.5,0.65)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(2.05,-0.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
\pgfputat{\pgfxy(0.03,-2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-1.2,1.66)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_s}$}}\pgfstroke
\pgfputat{\pgfxy(1.2,-1.66)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon_t}$}}\pgfstroke
\pgfputat{\pgfxy(-0.03,2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-2.05,0.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
%cadre  (Utilisateur)
\pgfpathmoveto{\pgfxy(-3,2.7)}\pgfpathlineto{\pgfxy(-1.7,2.7)}\pgfpathlineto{\pgfxy(-1.7,3)}
\pgfpathlineto{\pgfxy(-3,3)}\pgfpathlineto{\pgfxy(-3,2.7)}
\pgfsetfillcolor{rgb,1:red,0.902;green,0.902;blue,0.902}
\pgffillstroke
%params  (Utilisateur)
\pgfputat{\pgfxy(-2.37,2.85)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\SS{(a,b)=(1,1/3)}$}}\pgfstroke
\end{pgfpicture}%


==> i25-pgf.tex <==
% TeXgraph version 1.98
\begin{pgfpicture}{-3.5cm}{-3.5cm}{3.5cm}{3.5cm}%
\pgfsetxvec{\pgfxy(1.1,0)}
\pgfsetyvec{\pgfxy(0,1.1)}
% Border
\pgfpathmoveto{\pgfxy(-3.1818,-3.1818)}
\pgfpathlineto{\pgfxy(3.1818,-3.1818)}
\pgfpathlineto{\pgfxy(3.1818,3.1818)}
\pgfpathlineto{\pgfxy(-3.1818,3.1818)}
\pgfclosestroke
%points  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,-2.78)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0,2.78)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.64,0.859)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.64,-0.859)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.64,0.859)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.64,-0.859)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.63,2.25)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.63,-2.25)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.63,2.25)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.63,-2.25)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0009,2.6)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0009,-2.6)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.47,-0.803)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.47,0.803)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.47,0.807)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.47,-0.807)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.52,-2.11)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.52,2.11)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.53,2.1)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.53,-2.1)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0039,2.42)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0039,-2.42)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.3,-0.748)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.3,0.748)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.3,0.764)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.3,-0.764)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.41,-1.97)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.41,1.97)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.42,1.96)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.42,-1.96)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0094,2.25)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0094,-2.25)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.14,-0.696)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.14,0.696)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.13,0.733)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(2.13,-0.733)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.29,-1.85)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.29,1.85)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.32,1.83)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.32,-1.83)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.018,2.09)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.018,-2.09)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.99,-0.647)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.99,0.647)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.97,0.718)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.97,-0.718)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.17,-1.74)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.17,1.74)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.22,1.71)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.22,-1.71)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0306,1.95)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0306,-1.95)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.85,-0.603)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.85,0.603)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.81,0.72)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.81,-0.72)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.04,-1.65)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.04,1.65)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.12,1.59)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.12,-1.59)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.048,1.82)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.048,-1.82)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.73,-0.562)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.73,0.562)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.66,0.739)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.66,-0.739)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.03,1.5)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.03,-1.5)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.908,-1.57)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.908,1.57)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0713,1.7)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0713,-1.7)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.62,-0.526)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.62,0.526)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.52,0.78)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.52,-0.78)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.768,-1.52)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.768,1.52)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.943,1.42)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.943,-1.42)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.102,1.61)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.102,-1.61)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.54,-0.499)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.54,0.499)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.38,0.841)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.38,-0.841)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.864,1.36)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.864,-1.36)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.62,-1.49)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.62,1.49)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.47,-0.479)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.47,0.479)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.14,1.54)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.14,-1.54)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.25,0.922)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.25,-0.922)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.794,1.33)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.794,-1.33)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.466,-1.48)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.466,1.48)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.12,1.02)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.12,-1.02)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.44,-0.468)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.44,0.468)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.732,1.33)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.732,-1.33)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.187,1.5)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.187,-1.5)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.307,-1.48)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.307,1.48)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.44,-0.467)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.44,0.467)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.68,1.35)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.68,-1.35)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1,1.13)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1,-1.13)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.142,-1.51)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.142,1.51)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.244,1.49)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.244,-1.49)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.47,-0.477)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.47,0.477)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.884,1.26)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.884,-1.26)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.637,1.4)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.637,-1.4)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.31,1.51)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.31,-1.51)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.0278,1.54)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.0278,-1.54)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.201,1.59)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.201,-1.59)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.771,1.4)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.771,-1.4)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.52,-0.495)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.52,0.495)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.603,1.48)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.603,-1.48)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.385,1.55)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.385,-1.55)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.662,1.55)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.662,-1.55)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.377,1.65)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.377,-1.65)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.61,-0.521)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.61,0.521)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.576,1.59)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.576,-1.59)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.467,1.62)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.467,-1.62)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(0.556,-1.71)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.556)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.556)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.556,1.71)}{\pgfxy(0,0.0351)}{\pgfxy(-0.0351,0)}
%origine  (Utilisateur)
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0,-2.78)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(0,2.78)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(2.64,0.859)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(2.64,-0.859)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.64,0.859)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(-2.64,-0.859)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.63,2.25)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.63,-2.25)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(1.63,2.25)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(1.63,-2.25)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
%but  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{1.5pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,1;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.556,-1.71)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(-1.71,-0.556)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(1.71,0.556)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
\pgfellipse[fillstroke]{\pgfxy(-0.556,1.71)}{\pgfxy(0,0.0799)}{\pgfxy(-0.0799,0)}
%groupe  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0,-3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tst$}}\pgfstroke
\pgfputat{\pgfxy(0,3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $ts$}}\pgfstroke
\pgfputat{\pgfxy(2.7,1.1)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $1$}}\pgfstroke
\pgfputat{\pgfxy(2.7,-1.1)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $t$}}\pgfstroke
\pgfputat{\pgfxy(-2.7,1.1)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $tsts$}}\pgfstroke
\pgfputat{\pgfxy(-2.7,-1.1)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $w_0$}}\pgfstroke
\pgfputat{\pgfxy(-1.7,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $sts$}}\pgfstroke
\pgfputat{\pgfxy(-1.7,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $stst$}}\pgfstroke
\pgfputat{\pgfxy(1.7,2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $s$}}\pgfstroke
\pgfputat{\pgfxy(1.7,-2.5)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $st$}}\pgfstroke
%caracteres  (Utilisateur)
\pgfputat{\pgfxy(0.6,-2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\pgfputat{\pgfxy(-1.71,-0.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\varepsilon}$}}\pgfstroke
\pgfputat{\pgfxy(1.71,0.3)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{1}$}}\pgfstroke
\pgfputat{\pgfxy(-0.6,2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\textcolor{red}{\chi+\chi'}$}}\pgfstroke
\end{pgfpicture}%

